Find the Clue, Not the Scene: Rethinking Reasoning for Entity Recognition in Vision-Language Models

Answering a knowledge-based visual question requires first recognizing the entity in the image and then recalling knowledge about it. Thinking vision-language models (VLMs) reason for thousands of tokens before answering, yet it remains underexplored how well such thinking VLMs perform each of these two steps. We therefore analyze thinking VLMs on this task and make two key observations. (1) Recognition is the bottleneck, since 76.3% of errors across four models on ViQuAE stem from misrecognizing the entity, and 84.9% of these failures are resolved once the entity name is provided in the question. (2) Recognition is driven by entity-recall clues rather than by general descriptions of the image. An entity-recall clue is a distinctive visual detail that helps the model recall the entity, such as keys, a traditional attribute of Saint Peter. Based on these findings, we propose ClueRL, a reinforcement learning approach that extends Group Relative Policy Optimization (GRPO) with an advantage localized to the entity-recall clue in the thinking trace. Rather than injecting new entity knowledge, ClueRL changes how VLMs think: it leads them to attend more closely to visual details and spot these clues, helping them use the knowledge they already have. Consequently, it outperforms both GRPO and a perception-reward baseline on three entity recognition benchmarks. Moreover, this clue-seeking behavior generalizes beyond entity recognition, the only task used for training. Since recognition is the bottleneck, the gains carry over to knowledge-based visual question answering. They even extend to general multimodal reasoning, raising Qwen3.5-4B by 4.4 and 4.0 points on the ScienceQA and MMMU subsets of MMStar, respectively.

==> fig/cue_pipeline.tex <==
\begin{figure}[t]
\centering
\newcommand{\pcl}[1]{(#1)}
\newcommand{\pit}[2]{\par\hangindent=11pt\hangafter=1\noindent\hyphenpenalty=10000\exhyphenpenalty=10000\makebox[11pt][l]{\pcl{#1}}#2\par}
\newcommand{\pok}{\makebox[7.5pt][l]{\textcolor{green!50!black}{\ding{51}}}}
\newcommand{\pno}{\makebox[7.5pt][l]{\textcolor{red!70!black}{\ding{55}}}}
\begin{tikzpicture}[font=\scriptsize, >={Stealth[length=3pt, width=3pt]},
  pbox/.style={draw=black!20, fill=black!2, rounded corners=2pt, anchor=north west, text width=5.0cm, align=left, inner xsep=4pt, inner ysep=3pt},
  ptag/.style={rounded corners=1.2pt, fill=findingbg, text=findingframe!60!black, font=\fontsize{5.6}{6.5}\selectfont, inner sep=1.5pt, anchor=north east},
  pflow/.style={->, black!45, line width=0.5pt}]
\node[anchor=north west, inner sep=0] (im) at (0,0) {\includegraphics[width=2.45cm]{fig/clue_example_stockholm.jpg}};
\node[anchor=north west, text width=2.45cm, inner sep=0, align=left, font=\fontsize{6.2}{7.2}\selectfont] at ([yshift=-4pt]im.south west)
  {\hyphenpenalty=10000\exhyphenpenalty=10000\textbf{Q:} What is the name of the landmark in this image?\\[1pt] \textbf{A:} Stockholm City Hall};
\node[pbox] (s1) at (2.7,0) {\ding{202}\,\textbf{Candidate Generation}\\[1.5pt]
  \pit{a}{Golden figure atop a small green copper turret at the right corner}
  \pit{b}{City hall tower rising above the water}
  \pit{c}{Square red-brick tower crowned by an open green copper lantern and golden spire}
  \pit{d}{Three golden crowns atop the tower's slender spire}};
\node[ptag] at ([xshift=-3pt, yshift=-3pt]s1.north east) {GPT-6.1 Sol};
\node[pbox, below=0.2cm of s1.south west, anchor=north west] (s2) {\ding{203}\,\textbf{Hallucination Check}\\[1.5pt]
  \pno\pcl{a}~not visible in the image};
\node[ptag] at ([xshift=-3pt, yshift=-3pt]s2.north east) {GPT-6 Luna};
\node[pbox, below=0.2cm of s2.south west, anchor=north west] (s3) {\ding{204}\,\textbf{Leakage Check}\\[1.5pt]
  \pno\pcl{b}~reveals the answer (``city hall'')};
\node[pbox, below=0.2cm of s3.south west, anchor=north west] (s4) {\ding{205}\,\textbf{Decisiveness Check}\\[1.5pt]
  \pno\pcl{c}~recalls St.\ Michael's Church, Hamburg\\
  \pok\pcl{d}~recalls Stockholm City Hall};
\node[ptag] at ([xshift=-3pt, yshift=-3pt]s4.north east) {GPT-6 Luna, no image};
\node[draw=hintc!70, fill=hintc!9, rounded corners=2pt, text width=5.0cm, align=center, inner xsep=4pt, inner ysep=3pt,
      below=0.2cm of s4.south west, anchor=north west] (out) {\textcolor{hintc!75!black}{\textbf{Entity-recall clue}\\ Three golden crowns atop the tower's slender spire}};
\foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/out} \draw[pflow] (\a.south) -- (\b.north);
\end{tikzpicture}
\caption{\textbf{Constructing entity-recall clues}. Candidate clues are proposed from the image, the question, and the answer, and are removed if they are not visible in the image, reveal the answer, or do not recall the entity without the image.}
\label{fig:cuepipe}
\end{figure}


==> fig/method.tex <==
\begin{figure*}[t]
\centering
\definecolor{mposc}{HTML}{3E8E5E}\definecolor{mnegc}{HTML}{C4463A}
\definecolor{mpolf}{HTML}{FBF2D5}\definecolor{mpold}{HTML}{C9A43A}
\definecolor{mjudf}{HTML}{EAF0F7}\definecolor{mjudd}{HTML}{7F97B8}
\newcommand{\mstrip}[7]{%
  \foreach \k in {0,...,19}{%
    \pgfmathtruncatemacro{\inc}{and(\k>#3-1,\k<#4+1)}%
    \ifnum\inc=1\relax \fill[#6] ({#1+\k*0.115},{#2-0.13}) rectangle ++(0.093,0.26);%
    \else \fill[#5] ({#1+\k*0.115},{#2-0.13}) rectangle ++(0.093,0.26);\fi}%
  \foreach \k in {0,1,2}{\fill[#7] ({#1+2.42+\k*0.115},{#2-0.13}) rectangle ++(0.093,0.26);}%
  \ifnum#4>0\relax \draw[hintc, line width=0.7pt, rounded corners=0.8pt] ({#1+#3*0.115-0.032},{#2-0.168}) rectangle ({#1+#4*0.115+0.125},{#2+0.168});\fi}
\newcommand{\mcell}[5]{\node[draw=#4, fill=#3, minimum width=0.44cm, minimum height=0.27cm, inner sep=0, rounded corners=0.8pt,
  font=\fontsize{6.5}{6.5}\selectfont] at (#1,#2) {#5};}
\newcommand{\mdots}[2]{\node[font=\fontsize{6}{6}\selectfont, inner sep=0, text=black!60] at (#1,#2) {$\vdots$};}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\scriptsize, >={Stealth[length=3.5pt, width=3pt]},
  flow/.style={->, black!60, line width=0.6pt},
  panel/.style={draw=black!18, fill=black!3, rounded corners=3pt, line width=0.4pt},
  ttl/.style={anchor=west, inner sep=0, font=\scriptsize\bfseries},
  small/.style={font=\fontsize{6}{7}\selectfont},
  num/.style={circle, fill=black!70, text=white, inner sep=0.6pt, font=\fontsize{5.5}{5.5}\selectfont\bfseries}]
\draw[panel] (0,-1.04) rectangle (6.7,1.64);
\node[num] (n1) at (0.26,1.40) {1};
\node[ttl] at ([xshift=2.5pt]n1.east) {Sample $G$ rollouts};
\draw[black!45, rounded corners=1.5pt, fill=white, line width=0.5pt] (0.2,0.2) rectangle (1.42,1.04);
\fill[black!20] (0.28,0.28) -- (0.66,0.74) -- (0.86,0.50) -- (1.04,0.68) -- (1.34,0.28) -- cycle;
\fill[black!32] (1.14,0.86) circle (0.075);
\node[small, anchor=north] at (0.81,0.19) {image $I$};
\node[draw=black!45, fill=white, rounded corners=1.5pt, small, inner xsep=3pt, inner ysep=2.5pt, minimum width=1.22cm] (qq) at (0.81,-0.5) {question $q$};
\node[draw=mpold, fill=mpolf, rounded corners=3pt, minimum width=0.95cm, minimum height=1.7cm, align=center] (pol) at (2.36,0.06) {Policy\\[1pt]$\pi_\theta$};
\draw[flow] (1.42,0.62) -- (1.885,0.62);
\draw[flow] (qq.east) -- (1.885,-0.5);
\draw[flow] (pol.east) -- (3.12,0.06);
\node[small, text=black!55] at (4.72,1.08) {thinking};
\node[small, text=black!55] at (6.165,1.08) {answer};
\node[anchor=east, inner sep=1pt] at (3.56,0.72) {$o_1$};  \mstrip{3.6}{0.72}{10}{13}{black!14}{hintc!75}{black!42}
\node[anchor=east, inner sep=1pt] at (3.56,0.24) {$o_2$};  \mstrip{3.6}{0.24}{4}{7}{black!14}{hintc!75}{black!42}
\mdots{4.75}{-0.17}
\node[anchor=east, inner sep=1pt] at (3.56,-0.6) {$o_G$}; \mstrip{3.6}{-0.6}{99}{-1}{black!14}{hintc!75}{black!42}
\node[inner sep=0] at (6.515,0.72) {\textcolor{mposc}{\ding{51}}};
\node[inner sep=0] at (6.515,0.24) {\textcolor{mnegc}{\ding{55}}};
\node[inner sep=0] at (6.515,-0.6) {\textcolor{mnegc}{\ding{55}}};
\node[draw=mjudd, fill=mjudf, rounded corners=3pt, minimum width=1.0cm, minimum height=1.9cm, align=center] (jd) at (7.46,0.06) {LLM\\judge};
\node[draw=hintc!70, fill=hintc!10, rounded corners=1.5pt, small, inner xsep=2.5pt, inner ysep=1.8pt, text=hintc!70!black] (cl) at (7.46,1.40) {clues of $I$};
\draw[->, hintc!90!black, line width=0.6pt] (cl.south) -- (jd.north);
\draw[flow] (6.7,0.06) -- (jd.west);
\draw[flow] (jd.east) -- (8.22,0.06);
\draw[panel] (8.22,-1.04) rectangle (11.92,1.64);
\node[num] (n2) at (8.48,1.40) {2};
\node[ttl] at ([xshift=2.5pt]n2.east) {Normalize separately};
\node at (8.68,1.06) {$r_i$}; \node at (9.24,1.06) {$c_i$}; \node at (10.9,1.06) {$\hat A_i$}; \node at (11.46,1.06) {$\hat A^{c}_i$};
\mcell{8.68}{0.72}{white}{black!38}{1}  \mcell{9.24}{0.72}{hintc!10}{hintc!65}{1}
\mcell{8.68}{0.24}{white}{black!38}{0}  \mcell{9.24}{0.24}{hintc!10}{hintc!65}{1}
\mdots{8.68}{-0.17} \mdots{9.24}{-0.17}
\mcell{8.68}{-0.6}{white}{black!38}{0}  \mcell{9.24}{-0.6}{hintc!10}{hintc!65}{0}
\node[draw=black!40, fill=white, rounded corners=2pt, minimum width=1.62cm, minimum height=0.66cm, align=center, small, rotate=90] (gn) at (10.07,0.06) {group norm.\\of each reward};
\draw[flow] (9.5,0.06) -- (9.72,0.06);
\draw[flow] (10.42,0.06) -- (10.64,0.06);
\mcell{10.9}{0.72}{mposc!30}{mposc!65}{$+$}  \mcell{11.46}{0.72}{mposc!30}{mposc!65}{$+$}
\mcell{10.9}{0.24}{mnegc!25}{mnegc!60}{$-$}  \mcell{11.46}{0.24}{mposc!30}{mposc!65}{$+$}
\mdots{10.9}{-0.17} \mdots{11.46}{-0.17}
\mcell{10.9}{-0.6}{mnegc!25}{mnegc!60}{$-$}  \mcell{11.46}{-0.6}{black!6}{black!25}{\textcolor{black!45}{$-$}}
\node[small, text=black!55] at (8.96,-0.9) {rewards};
\node[small, text=black!55] at (11.18,-0.9) {advantages};
\draw[flow] (11.92,0.06) -- (12.2,0.06);
\draw[panel] (12.2,-1.04) rectangle (17.46,1.64);
\node[num] (n3) at (12.46,1.40) {3};
\node[ttl] at ([xshift=2.5pt]n3.east) {Localized clue advantage $A_{i,t}$ (Eq.~\eqref{eq:ecl})};
\node[small, anchor=west, inner sep=0] at (12.83,1.06) {%
  \tikz\fill[mposc!55] (0,0) rectangle (0.17,0.17);\,$A_{i,t}{>}0$\hspace{5pt}%
  \tikz\fill[mnegc!45] (0,0) rectangle (0.17,0.17);\,$A_{i,t}{<}0$\hspace{5pt}%
  \tikz\draw[hintc, line width=0.7pt] (0,0) rectangle (0.17,0.17);\,clue span $\mathcal{S}_i$};
\node[anchor=east, inner sep=1pt] at (12.79,0.72) {$o_1$};  \mstrip{12.83}{0.72}{10}{13}{mposc!42}{mposc!88}{mposc!42}
\node[anchor=east, inner sep=1pt] at (12.79,0.24) {$o_2$};  \mstrip{12.83}{0.24}{4}{7}{mnegc!38}{mposc!88}{mnegc!38}
\mdots{13.98}{-0.17}
\node[anchor=east, inner sep=1pt] at (12.79,-0.6) {$o_G$}; \mstrip{12.83}{-0.6}{99}{-1}{mnegc!38}{mposc!88}{mnegc!38}
\node[small, anchor=west, inner sep=0] at (15.72,0.72) {outcome $+$, clue $+$};
\node[small, anchor=west, inner sep=0] at (15.72,0.24) {outcome $-$, \textcolor{mposc!85!black}{\textbf{clue $+$}}};
\node[small, anchor=west, inner sep=0] at (15.72,-0.6) {outcome $-$};
\draw[flow, rounded corners=2pt] (14.83,-1.04) -- (14.83,-1.36) -- (2.36,-1.36) -- (pol.south);
\node[small, fill=white, inner xsep=4pt, inner ysep=1pt, text=black!70] at (8.6,-1.36) {update $\pi_\theta$ with the GRPO objective using $A_{i,t}$};
\end{tikzpicture}%
}
\caption{\textbf{Overview of \method.} An LLM judge gives each rollout an outcome reward $r_i$ for its answer and a clue reward $c_i$ for its thinking, together with the clue span $\mathcal{S}_i$ (orange) in which the thinking states an entity-recall clue. The two rewards are normalized within the group separately, and the clue advantage $\hat A^{c}_i$ is added only on the tokens of the clue span, which is empty for $o_G$. The rollout $o_2$ thus receives a positive advantage on its clue span, while the rest of it, including its incorrect answer, keeps the negative outcome advantage.}
\label{fig:method}
\end{figure*}


==> fig/method_v2.tex <==
\begin{figure*}[t]
\centering
\definecolor{mposc}{HTML}{3E8E5E}\definecolor{mnegc}{HTML}{C4463A}
\definecolor{mpolf}{HTML}{FBF2D5}\definecolor{mpold}{HTML}{C9A43A}
\definecolor{mjudf}{HTML}{EAF0F7}\definecolor{mjudd}{HTML}{7F97B8}
\newcommand{\mstrip}[7]{%
  \foreach \k in {0,...,19}{%
    \pgfmathtruncatemacro{\inc}{and(\k>#3-1,\k<#4+1)}%
    \ifnum\inc=1\relax \fill[#6] ({#1+\k*0.115},{#2-0.13}) rectangle ++(0.093,0.26);%
    \else \fill[#5] ({#1+\k*0.115},{#2-0.13}) rectangle ++(0.093,0.26);\fi}%
  \foreach \k in {0,1,2}{\fill[#7] ({#1+2.42+\k*0.115},{#2-0.13}) rectangle ++(0.093,0.26);}%
  \ifnum#4>0\relax \draw[hintc, line width=0.7pt, rounded corners=0.8pt] ({#1+#3*0.115-0.032},{#2-0.168}) rectangle ({#1+#4*0.115+0.125},{#2+0.168});\fi}
\newcommand{\mcell}[5]{\node[draw=#4, fill=#3, minimum width=0.44cm, minimum height=0.33cm, inner sep=0, rounded corners=0.8pt,
  font=\fontsize{6.5}{6.5}\selectfont] at (#1,#2) {#5};}
\newcommand{\mdots}[2]{\node[font=\fontsize{6}{6}\selectfont, inner sep=0, text=black!60] at (#1,#2) {$\vdots$};}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[y=1.22cm, font=\scriptsize, >={Stealth[length=3.5pt, width=3pt]},
  flow/.style={->, black!60, line width=0.6pt},
  panel/.style={draw=black!18, fill=black!3, rounded corners=3pt, line width=0.4pt},
  ttl/.style={anchor=west, inner sep=0, font=\scriptsize\bfseries},
  small/.style={font=\fontsize{6}{7}\selectfont},
  num/.style={circle, fill=black!70, text=white, inner sep=0.6pt, font=\fontsize{5.5}{5.5}\selectfont\bfseries}]
\draw[panel] (0,-1.04) rectangle (6.7,1.64);
\node[num] (n1) at (0.26,1.40) {1};
\node[ttl] at ([xshift=2.5pt]n1.east) {Sample $G$ rollouts};
\begin{scope}
\clip[rounded corners=1.5pt] (0.2,0.31) rectangle (1.42,1.15);
\node[inner sep=0] at (0.81,0.73) {\includegraphics[trim={156bp 0bp 195bp 0bp}, clip, width=1.22cm]{fig/newfoundland.jpg}};
\end{scope}
\draw[black!45, rounded corners=1.5pt, line width=0.5pt] (0.2,0.31) rectangle (1.42,1.15);
\node[small, anchor=north] at (0.81,0.30) {image $I$};
\node[draw=black!45, fill=white, rounded corners=1.5pt, font=\fontsize{5.6}{6.4}\selectfont, inner xsep=2pt, inner ysep=2pt, text width=1.16cm, align=center] (qq) at (0.81,-0.34) {What breed of dog is in the picture?};
\node[small, anchor=north] at (0.81,-0.70) {question $q$};
\node[draw=mpold, fill=mpolf, rounded corners=3pt, minimum width=0.95cm, minimum height=2.07cm, align=center] (pol) at (2.36,0.06) {Policy\\[1pt]$\pi_\theta$};
\draw[flow] (1.42,0.73) -- (1.885,0.73);
\draw[flow] (qq.east) -- (1.885,-0.34);
\draw[flow] (pol.east) -- (3.12,0.06);
\node[small, text=black!55] at (4.72,1.08) {thinking};
\node[small, text=black!55] at (6.165,1.08) {answer};
\node[anchor=east, inner sep=1pt] at (3.56,0.72) {$o_1$};  \mstrip{3.6}{0.72}{10}{13}{black!14}{hintc!75}{black!42}
\node[anchor=east, inner sep=1pt] at (3.56,0.24) {$o_2$};  \mstrip{3.6}{0.24}{4}{7}{black!14}{hintc!75}{black!42}
\mdots{4.75}{-0.17}
\node[anchor=east, inner sep=1pt] at (3.56,-0.6) {$o_G$}; \mstrip{3.6}{-0.6}{99}{-1}{black!14}{hintc!75}{black!42}
\node[inner sep=0] at (6.515,0.72) {\textcolor{mposc}{\ding{51}}};
\node[inner sep=0] at (6.515,0.24) {\textcolor{mnegc}{\ding{55}}};
\node[inner sep=0] at (6.515,-0.6) {\textcolor{mnegc}{\ding{55}}};
\node[draw=mjudd, fill=mjudf, rounded corners=3pt, minimum width=1.0cm, minimum height=2.32cm, align=center] (jd) at (7.46,0.06) {LLM\\judge};
\node[draw=hintc!70, fill=hintc!10, rounded corners=1.5pt, small, inner xsep=2.5pt, inner ysep=1.8pt, text=hintc!70!black] (cl) at (7.46,1.40) {clues of $I$};
\draw[->, hintc!90!black, line width=0.6pt] (cl.south) -- (jd.north);
\draw[flow] (6.7,0.06) -- (jd.west);
\draw[flow] (jd.east) -- (8.22,0.06);
\draw[panel] (8.22,-1.04) rectangle (11.92,1.64);
\node[num] (n2) at (8.48,1.40) {2};
\node[ttl] at ([xshift=2.5pt]n2.east) {Normalize separately};
\node at (8.68,1.06) {$r_i$}; \node at (9.24,1.06) {$c_i$}; \node at (10.9,1.06) {$\hat A_i$}; \node at (11.46,1.06) {$\hat A^{c}_i$};
\mcell{8.68}{0.72}{white}{black!38}{1}  \mcell{9.24}{0.72}{hintc!10}{hintc!65}{1}
\mcell{8.68}{0.24}{white}{black!38}{0}  \mcell{9.24}{0.24}{hintc!10}{hintc!65}{1}
\mdots{8.68}{-0.17} \mdots{9.24}{-0.17}
\mcell{8.68}{-0.6}{white}{black!38}{0}  \mcell{9.24}{-0.6}{hintc!10}{hintc!65}{0}
\node[draw=black!40, fill=white, rounded corners=2pt, minimum width=1.98cm, minimum height=0.66cm, align=center, small, rotate=90] (gn) at (10.07,0.06) {group norm.\\of each reward};
\draw[flow] (9.5,0.06) -- (9.72,0.06);
\draw[flow] (10.42,0.06) -- (10.64,0.06);
\mcell{10.9}{0.72}{mposc!30}{mposc!65}{$+$}  \mcell{11.46}{0.72}{mposc!30}{mposc!65}{$+$}
\mcell{10.9}{0.24}{mnegc!25}{mnegc!60}{$-$}  \mcell{11.46}{0.24}{mposc!30}{mposc!65}{$+$}
\mdots{10.9}{-0.17} \mdots{11.46}{-0.17}
\mcell{10.9}{-0.6}{mnegc!25}{mnegc!60}{$-$}  \mcell{11.46}{-0.6}{black!6}{black!25}{\textcolor{black!45}{$-$}}
\node[small, text=black!55] at (8.96,-0.9) {rewards};
\node[small, text=black!55] at (11.18,-0.9) {advantages};
\draw[flow] (11.92,0.06) -- (12.2,0.06);
\draw[panel] (12.2,-1.04) rectangle (17.46,1.64);
\node[num] (n3) at (12.46,1.40) {3};
\node[ttl] at ([xshift=2.5pt]n3.east) {Localized clue advantage $A_{i,t}$ (Eq.~\eqref{eq:ecl})};
\node[small, anchor=west, inner sep=0] at (12.83,1.06) {%
  \tikz\fill[mposc!55] (0,0) rectangle (0.17,0.17);\,$A_{i,t}{>}0$\hspace{5pt}%
  \tikz\fill[mnegc!45] (0,0) rectangle (0.17,0.17);\,$A_{i,t}{<}0$\hspace{5pt}%
  \tikz\draw[hintc, line width=0.7pt] (0,0) rectangle (0.17,0.17);\,clue span $\mathcal{S}_i$};
\node[anchor=east, inner sep=1pt] at (12.79,0.72) {$o_1$};  \mstrip{12.83}{0.72}{10}{13}{mposc!42}{mposc!88}{mposc!42}
\node[anchor=east, inner sep=1pt] at (12.79,0.24) {$o_2$};  \mstrip{12.83}{0.24}{4}{7}{mnegc!38}{mposc!88}{mnegc!38}
\mdots{13.98}{-0.17}
\node[anchor=east, inner sep=1pt] at (12.79,-0.6) {$o_G$}; \mstrip{12.83}{-0.6}{99}{-1}{mnegc!38}{mposc!88}{mnegc!38}
\node[small, anchor=west, inner sep=0] at (15.72,0.72) {outcome $+$, clue $+$};
\node[small, anchor=west, inner sep=0] at (15.72,0.24) {outcome $-$, \textcolor{mposc!85!black}{\textbf{clue $+$}}};
\node[small, anchor=west, inner sep=0] at (15.72,-0.6) {outcome $-$};
\draw[flow, rounded corners=2pt] (14.83,-1.04) -- (14.83,-1.45) -- (2.36,-1.45) -- (pol.south);
\node[font=\footnotesize, fill=white, inner xsep=5pt, inner ysep=1pt, text=black!75] at (8.6,-1.45) {update $\pi_\theta$ with the GRPO objective using $A_{i,t}$};
\end{tikzpicture}%
}
\caption{\textbf{Overview of \method.} An LLM judge gives each rollout an outcome reward $r_i$ for its answer and a clue reward $c_i$ for its thinking, together with the clue span $\mathcal{S}_i$ (orange) in which the thinking states an entity-recall clue. The two rewards are normalized within the group separately, and the clue advantage $\hat A^{c}_i$ is added only on the tokens of the clue span, which is empty for $o_G$. The rollout $o_2$ thus receives a positive advantage on its clue span, while the rest of it, including its incorrect answer, keeps the negative outcome advantage.}
\label{fig:method}
\end{figure*}


==> fig/mmstar_case.tex <==
\begin{figure*}[t]
\centering
\definecolor{cgood}{HTML}{3E8E5E}\definecolor{cbad}{HTML}{C4463A}
\newcommand{\ckey}[1]{\textcolor{hintc!85!black}{\textbf{#1}}}
\begin{tikzpicture}[font=\scriptsize,
  qbox/.style={anchor=north west, align=left, inner sep=0pt},
  rbox/.style={anchor=north west, text width=7.95cm, align=left, rounded corners=2pt, inner xsep=5pt, inner ysep=4pt},
  bad/.style={rbox, fill=cbad!7, draw=cbad!40},
  good/.style={rbox, fill=cgood!8, draw=cgood!45},
  ttl/.style={anchor=south west, font=\small\bfseries, inner sep=0pt}]
\node[ttl] at (0,0.18) {(a) Physics, from ScienceQA (Qwen3.5-9B)};
\node[anchor=north west, inner sep=0, draw=black!15] (ia) at (0,0) {\includegraphics[width=8.3cm]{fig/mmstar_1344.png}};
\node[qbox, text width=8.3cm] (qa) at (0,-2.02) {\textbf{Q:} Think about the magnetic force between the magnets in each pair. Which of the following statements is true?\\[2pt]
  (A) Smaller in Pair 2.\quad (B) Smaller in Pair 1. \textcolor{cgood}{\ding{51}}\quad (C) The same in both pairs.};
\node[bad] (ga) at (0,-3.08) {\textbf{Base}\hfill\textcolor{cbad}{correct in 3 of 8 samples}\\[2pt]
  \itshape ``\ldots{} \ckey{The left magnet in Pair 1 looks identical to the left magnet in Pair 2.} \ldots{} So the physical setup is identical, just rotated/flipped. Therefore, the force magnitude must be the same.''\upshape\ \ $\rightarrow$ (C) \textcolor{cbad}{\ding{55}}};
\node[good, below=0.14cm of ga.south west, anchor=north west] (ea) {\textbf{\method}\hfill\textcolor{cgood}{correct in 8 of 8 samples}\\[2pt]
  \itshape ``\ldots{} So the key factor is the strength of the magnets. \ckey{The magnet on the left in Pair 2 is visibly larger than the magnets in Pair 1.} Larger magnets have stronger magnetic fields. \ldots''\upshape\ \ $\rightarrow$ (B) \textcolor{cgood}{\ding{51}}};
\node[ttl] at (8.95,0.18) {(b) Data structures, from MMMU (Qwen3.5-4B)};
\node[anchor=north west, inner sep=0, draw=black!15] (ib) at (8.95,0) {\includegraphics[width=4.2cm]{fig/mmstar_1456.png}};
\node[qbox, text width=3.85cm] (qb) at (13.4,0) {\textbf{Q:} The adjacency list of a directed graph is given as follows. Starting from V1 and traversing by depth-first search, the obtained vertex sequence is\\[2pt]
  (A) V1, V5, V4, V7, V6, V2, V3\\ (C) V1, V5, V4, V7, V6, V3, V2 \textcolor{cgood}{\ding{51}}};
\node[bad] (gb) at (8.95,-3.08) {\textbf{GRPO}\hfill\textcolor{cbad}{correct in 1 of 8 samples}\\[2pt]
  \itshape ``\ldots{} \ckey{V1 points to V5.} V2 points to V3. V3 points to nothing (it's a sink). \ldots{} Backtrack from V5 to V1. V1 has no other unvisited neighbors (assuming only V5).''\upshape\ \ $\rightarrow$ (A) \textcolor{cbad}{\ding{55}}};
\node[good, below=0.14cm of gb.south west, anchor=north west] (eb) {\textbf{\method}\hfill\textcolor{cgood}{correct in 7 of 8 samples}\\[2pt]
  \itshape ``\ldots{} V5 points to V3. Then V3 points to V2. \ckey{So Adj[V1] = [V5, V3, V2].} Wait, is V3 in the chain V5$\rightarrow$V3 the same V3 as the head node? Yes. \ldots''\upshape\ \ $\rightarrow$ (C) \textcolor{cgood}{\ding{51}}};
\end{tikzpicture}
\caption{\textbf{Case study on MMStar.} (a) The base model takes the magnets of the two pairs to be identical, whereas \method notices that the magnet in Pair 2 is larger. (b) GRPO reads only the first entry in the list of V1, whereas \method follows the list to its end and also finds V3 and V2. The options are shortened, and the key statement is highlighted.}
\label{fig:mmstar_case}
\end{figure*}


==> fig/motivation.tex <==
\begin{figure}[t]
\centering
\pgfmathsetlengthmacro{\figimgw}{0.29*\columnwidth}
\pgfmathsetlengthmacro{\figimgh}{\figimgw*4/3}
\pgfmathsetlengthmacro{\figpanelw}{\columnwidth-\figimgw-4pt-0.2pt}
\newcommand{\cla}[1]{\textcolor{descc}{\textbf{#1}}}
\newcommand{\clb}[1]{\textcolor{hintc}{\textbf{#1}}}
\newcommand{\gen}[1]{\textbf{#1}}%
\newcommand{\figok}{\textcolor{green!50!black}{\ding{51}}}
\newcommand{\figno}{\textcolor{red!70!black}{\ding{55}}}
\newcommand{\figtrace}[4]{{\setlength{\fboxsep}{2.2pt}\fcolorbox{#1!60!black!35}{#1!3}{\parbox{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}{%
  \textcolor{#1!60!black}{\textbf{#2}}\enspace``#3''\\[1pt]\textbf{Answer:} #4}}}}
\begin{tikzpicture}[font=\scriptsize,
  tag/.style={fill=white, fill opacity=0.9, text opacity=1, inner sep=1pt, font=\tiny\bfseries},
  panel/.style={anchor=north west, align=left, text width=\figpanelw, inner sep=0pt, minimum height=\figimgh}]
\node[panel] (r1) at (\figimgw+4pt,0) {\textbf{(a)} \textit{Q: What is the name of the painting in this \mbox{image?}}\\[2pt]
  \figtrace{red}{Entity-recall clue not spotted}{Two bearded men in \mbox{reddish} robes in a dim study. One rests his head on his hand; the other stands holding a book. They look like two scholars in discussion, as in Tissot's \mbox{\textit{The Two Doctors}}.}{The Two Doctors \figno}\\[3pt]
  \figtrace{green}{Entity-recall clue spotted}{Two \cla{keys} lie beside the seated man, and keys are the attribute of \cla{\mbox{Saint Peter}}. The standing man holds a \clb{book}, as \clb{\mbox{Saint Paul}} \mbox{often} does. The painting thus shows the two apostles \mbox{together}.}{Saints Peter and Paul \figok}};
\node[anchor=east, inner sep=0] (img1) at ([xshift=-4pt]r1.west) {\includegraphics[width=\figimgw,height=\figimgh]{fig/peterpaul_fig1.jpg}};
\node[panel] (r2) at ([yshift=-6pt]r1.south west) {\textbf{(b)} \textit{Q: What is the name of the landmark in this \mbox{image?}}\\[2pt]
  \figtrace{red}{Entity-recall clue not spotted}{An aerial view of a campus: red-brick buildings, tree-lined lawns, and a large white domed stadium. A brick campus with a domed stadium suggests a Midwestern university, likely Northern Iowa.}{University of Northern Iowa \figno}\\[3pt]
  \figtrace{green}{Entity-recall clue spotted}{The large white domed stadium is the \cla{\mbox{Carrier Dome}}, the home of \cla{\mbox{Syracuse University}}. The campus is therefore \mbox{Syracuse} University.}{Syracuse University \figok}};
\node[anchor=east, inner sep=0] (img2) at ([xshift=-4pt]r2.west) {\includegraphics[width=\figimgw,height=\figimgh]{fig/syracuse_fig1.jpg}};
\begin{scope}[shift={(img1.south west)}, x={($(img1.south east)-(img1.south west)$)}, y={($(img1.north west)-(img1.south west)$)}]
  \draw[descc, line width=0.9pt] (0.01,0.011) rectangle (0.235,0.142);
  \node[tag, text=descc, anchor=south west] at (0.01,0.147) {keys};
  \draw[hintc, line width=0.9pt] (0.715,0.590) rectangle (0.875,0.731);
  \node[tag, text=hintc, anchor=north east] at (0.875,0.585) {book};
\end{scope}
\begin{scope}[shift={(img2.south west)}, x={($(img2.south east)-(img2.south west)$)}, y={($(img2.north west)-(img2.south west)$)}]
  \draw[descc, line width=0.9pt] (0.015,0.02) rectangle (0.985,0.465);
  \node[tag, text=descc, anchor=south west] at (0.015,0.475) {Carrier Dome};
\end{scope}
\path let \p1 = (r1.north), \p2 = (r1.south), \p3 = (r2.north), \p4 = (r2.south) in \pgfextra{\typeout{FIG1-PANEL-HEIGHTS=\y1-\y2, \y3-\y4, image \figimgh}};
\end{tikzpicture}
\caption{\textbf{Thinking with entity-recall clues.}
Both thinking traces see the same object, but thinking that does not spot an entity-recall clue settles on a wrong entity (\ding{55}), whereas thinking that spots one recalls the correct entity (\ding{51}). In (a), the keys recall Saint Peter and the book recalls Saint Paul, and in (b), the Carrier Dome recalls Syracuse University.}
\label{fig:motivation}
\end{figure}


==> fig/supp_case.tex <==
\begin{figure*}[t]
\centering
\definecolor{cgood}{HTML}{3E8E5E}\definecolor{cbad}{HTML}{C4463A}
\newcommand{\ckeyc}[1]{\textcolor{hintc!85!black}{\textbf{#1}}}
\begin{tikzpicture}[font=\scriptsize,
  qbox/.style={anchor=north west, align=left, inner sep=0pt},
  rbox/.style={anchor=north west, text width=9.5cm, align=left, rounded corners=2pt, inner xsep=5pt, inner ysep=3.5pt},
  bad/.style={rbox, fill=cbad!7, draw=cbad!40},
  good/.style={rbox, fill=cgood!8, draw=cgood!45}]
\node[anchor=north west, inner sep=0, draw=black!15] (im) at (0,0) {\includegraphics[width=7.1cm]{fig/supp_case_deadsea.jpg}};
\draw[hintc!85!black, line width=0.9pt, rounded corners=1pt] (3.80,-2.20) rectangle (4.97,-3.33);
\node[qbox, text width=7.1cm] at (0,-3.53) {\textbf{Q:} What is the name of the lake in the picture?\\\textbf{A:} The Dead Sea\\[3pt]\textbf{Entity-recall clue:} \ckeyc{southern basin divided into rectangular evaporation ponds}};
\node[bad] (a0) at (7.45,0) {\textbf{Base}\\[2pt]
  \itshape ``\ldots{} At the southern end of the main lake, there's a distinct aqueduct or channel system. \ldots{} The shape is iconic. It's the Sea of Galilee (Lake Kinneret). \ldots''\upshape\ \ $\rightarrow$ Sea of Galilee \textcolor{cbad}{\ding{55}}};
\node[bad, below=0.13cm of a0.south west, anchor=north west] (a1) {\textbf{GRPO}\\[2pt]
  \itshape ``\ldots{} The dark blue lake is clearly the Sea of Galilee \ldots{} Its shape is distinctive. \ldots{} those green rectangular patches look like a solar farm \ldots''\upshape\ \ $\rightarrow$ Sea of Galilee \textcolor{cbad}{\ding{55}}};
\node[bad, below=0.13cm of a1.south west, anchor=north west] (a2) {\textbf{Perception-R1}\\[2pt]
  \itshape ``\ldots{} those look like solar panels arranged in rows. \ldots{} The lake itself is very distinctive. It's the Sea of Galilee (Lake Kinneret). \ldots''\upshape\ \ $\rightarrow$ Sea of Galilee \textcolor{cbad}{\ding{55}}};
\node[good, below=0.13cm of a2.south west, anchor=north west] (a3) {\textbf{\method}\\[2pt]
  \itshape ``\ldots{} To the south (bottom right), \ckeyc{there are distinct rectangular pools of greenish-blue \mbox{water.} This looks like solar evaporation ponds.} \ldots{} The solar ponds are a huge clue. \ldots{} So, the lake is the Dead Sea.''\upshape\ \ $\rightarrow$ Dead Sea \textcolor{cgood}{\ding{51}}};
\end{tikzpicture}
\caption{\textbf{Case study on WorldVQA} (Qwen3.5-9B). Base, GRPO, and Perception-R1 judge the lake by its shape and take the pools at its southern end for a channel system or a solar farm, whereas \method identifies them as evaporation ponds, an entity-recall clue of this image (boxed), and recognizes the Dead Sea. The key statement is highlighted.}
\label{fig:supp_case}
\end{figure*}

